Multi-variable Quantification of BDDs in External Memory using Nested Sweeping (Extended Paper)

Previous research on the Adiar BDD package has been successful at designing algorithms capable of handling large Binary Decision Diagrams (BDDs) stored in external memory. To do so, it uses consecutive sweeps through the BDDs to resolve computations. Yet, this approach has kept algorithms for multi-variable quantification, the relational product, and variable reordering out of its scope. In this work, we address this by introducing the nested sweeping framework. Here, multiple concurrent sweeps pass information between eachother to compute the result. We have implemented the framework in Adiar and used it to create a new external memory multi-variable quantification algorithm. Compared to conventional depth-first implementations, Adiar with nested sweeping is able to solve more instances of our benchmarks and/or solve them faster.

==> fig/bdd_example.tex <==
\if\arxiv1
  \begin{figure}[t]
\else
  \begin{figure}[t]
\fi
  \centering

  \subfloat[$x_0$]{
    \label{fig:bdd_example:x0}
    \centering

    \begin{tikzpicture}
      \node[shape = circle,    draw = black] at (0, 1.4) (r) {$x_0$};

      \node[shape = rectangle, draw = black] at (-0.8, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 0.8, 0) (T) {$\top$};

      \draw[->, dashed]
        (r) edge (F)
      ;
      \draw[->]
        (r) edge (T)
      ;
    \end{tikzpicture}
  }
  \quad
  \subfloat[$x_1$]{
    \label{fig:bdd_example:x1}
    \centering

    \begin{tikzpicture}
      \node[shape = circle,    draw = black] at (0, 0.8) (r) {$x_1$};

      \node[shape = rectangle, draw = black] at (-0.8, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 0.8, 0) (T) {$\top$};

      \draw[->, dashed]
        (r) edge (F)
      ;
      \draw[->]
        (r) edge (T)
      ;
    \end{tikzpicture}
  }
  \quad
  \subfloat[$\neg x_1$]{
    \label{fig:bdd_example:-x1}
    \centering

    \begin{tikzpicture}
      \node[shape = circle,    draw = black] at (0, 0.8) (r) {$x_1$};

      \node[shape = rectangle, draw = black] at (-0.8, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 0.8, 0) (T) {$\top$};

      \draw[->, dashed]
        (r) edge (T)
      ;
      \draw[->]
        (r) edge (F)
      ;
    \end{tikzpicture}
  }
  \quad
  \subfloat[$x_0 \land \neg x_1$]{
    \label{fig:bdd_example:x0&-x1}
    \centering

    \begin{tikzpicture}
      \node[shape = circle,    draw = black] at (-0.4, 1.4) (r0) {$x_0$};
      \node[shape = circle,    draw = black] at ( 0.4, 0.8) (r1) {$x_1$};

      \node[shape = rectangle, draw = black] at (-0.8, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 0.8, 0) (T) {$\top$};

      \draw[->, dashed]
        (r0) edge (F)
        (r1) edge (T)
      ;
      \draw[->]
        (r0) edge (r1)
        (r1) edge (F)
      ;
    \end{tikzpicture}
  }

  \caption{Examples of Reduced Ordered Binary Decision Diagrams. Terminals are drawn as boxes
    surrounding their Boolean value. Internal nodes are drawn as circles and contain their decision
    variable. Arcs to the \emph{high} and \emph{low} child are respectively drawn solid and dashed.}
  \label{fig:bdd_example}
\end{figure}


==> fig/nested_cases__example.tex <==
\begin{figure}[p]
  \centering

  \subfloat[Input]{
    \label{fig:nested_cases:example:input}
    \centering

    \begin{tikzpicture}
      \node[shape = circle,    draw = black] at ( 1.6, 2.6) (n1) {$x_0$};

      \node[shape = circle,    draw = black] at ( 0.4, 2.0) (n2) {$x_1$};

      \node[shape = circle,    draw = black] at (-0.4, 1.4) (n3) {$x_2$};
      \node[shape = circle,    draw = black] at ( 1.2, 1.4) (n4) {$x_2$};

      \node[shape = circle,    draw = black] at ( 0.4, 0.8) (n5) {$x_3$};
      \node[shape = circle,    draw = black] at ( 2.0, 0.8) (n6) {$x_3$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[->, dashed]
        (n1) edge (n2)
        (n2) edge (n3)
        (n3) edge (F)
        (n4) edge[bend left=26] (F)
        (n5) edge (T)
        (n6) edge (F)
      ;
      \draw[->]
        (n1) edge (n4)
        (n2) edge[bend left=40] (n6)
        (n3) edge (n5)
        (n4) edge (T)
        (n5) edge (F)
        (n6) edge (T)
      ;
    \end{tikzpicture}
  }
  \subfloat[Outer Apply]{
    \label{fig:nested_cases:example:outer apply}
    \centering

    \begin{tikzpicture}
      \node[shape = circle,    draw = black] at ( 1.6, 2.6) (n1) {$x_0$};

      \node[shape = circle,    draw = black] at ( 0.4, 2.0) (n2) {$x_1$};

      \node[shape = circle,    draw = black] at (-0.4, 1.4) (n3) {$x_2$};
      \node[shape = circle,    draw = black] at ( 1.2, 1.4) (n4) {$x_2$};

      \node[shape = circle,    draw = black] at ( 0.4, 0.8) (n5) {$x_3$};
      \node[shape = circle,    draw = black] at ( 2.0, 0.8) (n6) {$x_3$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[<-, dashed]
        (n1) edge (n2)
        (n2) edge (n3)
        (n3) edge (F)
        (n4) edge[bend left=26] (F)
        (n5) edge (T)
        (n6) edge (F)
      ;
      \draw[<-]
        (n1) edge (n4)
        (n2) edge[bend left=40] (n6)
        (n3) edge (n5)
        (n4) edge (T)
        (n5) edge (F)
        (n6) edge (T)
      ;
    \end{tikzpicture}
  }
  \\ \bigskip
  \subfloat[Outer Reduce~($x_3$)]{
    \label{fig:nested_cases:example:outer reduce:x3}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.9, 0.8) -- ++(3.5,0);

      \node[shape = circle,    draw = lightgray, lightgray] at ( 1.6, 2.6) (n1) {$x_0$};

      \node[shape = circle,    draw = lightgray, lightgray] at ( 0.4, 2.0) (n2) {$x_1$};

      \node[shape = circle,    draw = lightgray, lightgray] at (-0.4, 1.4) (n3) {$x_2$};
      \node[shape = circle,    draw = lightgray, lightgray] at ( 1.2, 1.4) (n4) {$x_2$};

      \node[shape = circle,    draw = black, fill=white] at ( 0.4, 0.8) (n5) {$x_3$};
      \node[shape = circle,    draw = black, fill=white] at ( 2.0, 0.8) (n6) {$x_3$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[<-, dashed, lightgray]
        (n1) edge (n2)
        (n2) edge (n3)
        (n3) edge (F)
        (n4) edge[bend left=26] (F)
      ;
      \draw[->, dashed]
        (n5) edge (T)
        (n6) edge (F)
      ;
      \draw[<-, lightgray]
        (n1) edge (n4)
        (n2) edge[bend left=40] (n6)
        (n3) edge (n5)
        (n4) edge (T)
      ;
      \draw[->]
        (n5) edge (F)
        (n6) edge (T)
      ;
    \end{tikzpicture}
  }
  \subfloat[Outer Reduce~($x_2$)]{
    \label{fig:nested_cases:example:outer reduce:x2}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.9, 1.4) -- ++(3.5,0);

      \node[shape = circle,    draw = lightgray, lightgray] at ( 1.6, 2.6) (n1) {$x_0$};

      \node[shape = circle,    draw = lightgray, lightgray] at ( 0.4, 2.0) (n2) {$x_1$};

      \node[shape = circle,    draw = black, fill=white] at (-0.4, 1.4) (n3) {$x_2$};
      \node[shape = circle,    draw = black, fill=white] at ( 1.2, 1.4) (n4) {$x_2$};

      \node[shape = circle,    draw = black] at ( 0.4, 0.8) (n5) {$x_3$};
      \node[shape = circle,    draw = black] at ( 2.0, 0.8) (n6) {$x_3$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[<-, dashed, lightgray]
        (n1) edge (n2)
        (n2) edge (n3)
      ;
      \draw[->, dashed]
        (n3) edge (F)
        (n4) edge[bend left=26] (F)
        (n5) edge (T)
        (n6) edge (F)
      ;
      \draw[<-, lightgray]
        (n1) edge (n4)
        (n2) edge[bend left=40] (n6)
      ;
      \draw[->]
        (n3) edge (n5)
        (n4) edge (T)
        (n5) edge (F)
        (n6) edge (T)
      ;
    \end{tikzpicture}
  }
  \subfloat[Outer Reduce~($x_1$)]{
    \label{fig:nested_cases:example:outer reduce:x1}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.9, 2.0) -- ++(3.5,0);

      \node[shape = circle,    draw = lightgray, lightgray] at ( 1.6, 2.6) (n1) {$x_0$};

      \node[shape = circle,    draw = red, red, fill=white] at ( 0.4, 2.0) (n2) {$x_1$};

      \node[shape = circle,    draw = black] at (-0.4, 1.4) (n3) {$x_2$};
      \node[shape = circle,    draw = black] at ( 1.2, 1.4) (n4) {$x_2$};

      \node[shape = circle,    draw = black] at ( 0.4, 0.8) (n5) {$x_3$};
      \node[shape = circle,    draw = black] at ( 2.0, 0.8) (n6) {$x_3$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[<-, dashed, lightgray]
        (n1) edge (n2)
      ;
      \draw[thick, dotted]
        (n2) edge (n3)
        (n2) edge[bend left=40] (n6)
      ;
      \draw[->, dashed]
        (n3) edge (F)
        (n4) edge[bend left=26] (F)
        (n5) edge (T)
        (n6) edge (F)
      ;
      \draw[<-, lightgray]
        (n1) edge (n4)
      ;
      \draw[->]
        (n3) edge (n5)
        (n4) edge (T)
        (n5) edge (F)
        (n6) edge (T)
      ;
    \end{tikzpicture}
  }
  \\ \bigskip
  \subfloat[Inner Apply~($x_1$)]{
    \label{fig:nested_cases:example:inner apply:x1}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.9, 2.0) -- ++(3.5,0);

      \node[shape = circle,    draw = lightgray, lightgray] at ( 1.6, 2.6) (n1) {$x_0$};

      \node[shape = circle,    draw = black] at ( 0.8, 1.4) (n3) {$x_2$};
      \node[shape = circle,    draw = black] at ( 2.4, 1.4) (n4) {$x_2$};

      \node[shape = circle,    draw = black] at ( 0.0, 0.8) (n5) {$x_3$};
      \node[shape = circle,    draw = black] at ( 1.6, 0.8) (n6) {$x_3$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[<-, dashed]
        (n1) edge (n3)
        (n3) edge (n5)
        (n4) edge[bend right=20] (F)
        (n5) edge (F)
        (n6) edge[bend right=20] (T)
      ;
      \draw[<-]
        (n1) edge (n4)
        (n3) edge (n6)
        (n4) edge[bend left=10] (T)
        (n5) edge (T)
        (n6) edge[bend left=20] (T)
      ;
    \end{tikzpicture}
  }
  \subfloat[Inner Reduce~($x_1$)]{
    \label{fig:nested_cases:example:inner reduce:x1}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.9, 2.0) -- ++(3.5,0);

      \node[shape = circle,    draw = lightgray, lightgray] at ( 1.2, 2.6) (n1) {$x_0$};

      \node[shape = circle,    draw = black] at ( 0.8, 1.4) (n3) {$x_2$};
      \node[shape = circle,    draw = black] at ( 1.6, 1.4) (n4) {$x_2$};

      \node[shape = circle,    draw = black] at (-0.0, 0.8) (n5) {$x_3$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[->, thick, dotted]
        (n1) edge (n3)
        (n1) edge (n4)
      ;
      \draw[->, dashed]
        (n3) edge (n5)
        (n4) edge (F)
        (n5) edge (F)
      ;
      \draw[->]
        (n3) edge (T)
        (n4) edge (T)
        (n5) edge (T)
      ;
    \end{tikzpicture}
  }
  \subfloat[Outer Reduce~($x_0$)]{
    \label{fig:nested_cases:example:outer reduce:x0}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.9, 2.6) -- ++(3.5,0);

      \node[shape = circle,    draw = red, red, fill=white] at ( 1.2, 2.6) (n1) {$x_0$};

      \node[shape = circle,    draw = black] at ( 0.8, 1.4) (n3) {$x_2$};
      \node[shape = circle,    draw = black] at ( 1.6, 1.4) (n4) {$x_2$};

      \node[shape = circle,    draw = black] at (-0.0, 0.8) (n5) {$x_3$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[thick, dotted]
        (n1) edge (n3)
        (n1) edge (n4)
      ;
      \draw[->, dashed]
        (n3) edge (n5)
        (n4) edge (F)
        (n5) edge (F)
      ;
      \draw[->]
        (n3) edge (T)
        (n4) edge (T)
        (n5) edge (T)
      ;
    \end{tikzpicture}
  }
  \\ \bigskip
  \subfloat[Inner Apply~($x_0$)]{
    \label{fig:nested_cases:example:inner apply:x0}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.9, 2.6) -- ++(3.5,0);

      \node[shape = circle,    draw = black] at ( 1.6, 1.6) (n3) {$x_2$};
      \node[shape = circle,    draw = black] at ( 0.8, 0.8) (n5) {$x_3$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[<-, dashed]
        (n3) edge (n5)
        (n5) edge (T)
      ;
      \draw[<-]
        (n3) edge (T)
        (n5) edge (F)
      ;
    \end{tikzpicture}
  }
  \subfloat[Inner Reduce~($x_0$)]{
    \label{fig:nested_cases:example:inner reduce:x0}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.9, 2.6) -- ++(3.5,0);

      \node[shape = circle,    draw = black] at ( 1.6, 1.6) (n3) {$x_2$};
      \node[shape = circle,    draw = black] at ( 0.8, 0.8) (n5) {$x_3$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[->, dashed]
        (n3) edge (n5)
        (n5) edge (T)
      ;
      \draw[->]
        (n3) edge (T)
        (n5) edge (F)
      ;
    \end{tikzpicture}
  }
  \subfloat[Output]{
    \label{fig:nested_cases:example:output}
    \centering

    \quad
    \begin{tikzpicture}
      \node[shape = circle,    draw = black] at ( 1.6, 1.6) (n3) {$x_2$};
      \node[shape = circle,    draw = black] at ( 0.8, 0.8) (n5) {$x_3$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[->, dashed]
        (n3) edge (n5)
        (n5) edge (T)
      ;
      \draw[->]
        (n3) edge (T)
        (n5) edge (F)
      ;
    \end{tikzpicture}
    \quad
  }

  \caption{Step-by-step example of existential quantification of $x_0$ and $x_1$ with nested
    sweeping; each subfigure shows the state after each respective step. The grey nodes depict
    unreduced nodes created in \ref{fig:nested_cases:example:outer apply} while dashed red lines
    show the latest resolved level in the outer Reduce. The red nodes and dotted lines in
    \ref{fig:nested_cases:example:outer reduce:x1} and \ref{fig:nested_cases:example:outer
      reduce:x0} depict Case~\ref{nested:outer:recurse} of the outer Reduce. The dotted arcs in
    \ref{fig:nested_cases:example:inner reduce:x1} depict Case~\ref{nested:inner:parent} of the
    inner Reduce.}
  \label{fig:nested_cases:example}
\end{figure}


==> fig/nested_cases__inner.tex <==
\if\arxiv1
  \begin{figure}[t]
\else
  \begin{figure}[t]
\fi
  \centering

  \subfloat[Inner Apply: starting with multiple root requests (dotted), $\FILE{inner}$ is
  constructed with the to-be preserved subtrees (left) together with new nodes that are products of
  previous ones (right).] {
    \label{fig:nested_cases:inner:apply}

    \begin{tikzpicture}[scale=0.9]
      \input{tikz/nested_cases__tree.tex}
      \input{tikz/nested_cases__xj.tex}
      \input{tikz/nested_cases__xi.tex}

      % overlay
      \draw[very thick, dotted, pattern=horizontal lines, pattern color=black!12!white]
      (0,0) -- (1.13,1.5) -- (4.87,1.5) -- (6,0) -- cycle;

      % subtree preserving case
      \node[inner sep=0pt] at (2.3,2.3) (s1) {$\circ$};

      \node[draw=black, shape=circle, inner sep=0pt] at (1.9,1.0) (t1) {$\circ$};
      \draw[<-, thick, dotted] (s1) -- (t1);

      \draw[<-, solid] (t1) -- ++(0.3,-0.5);
      \draw[<-, solid] (t1) -- ++(-0.3,-0.5);

      % product case
      \node[inner sep=0pt] at (3.0,3.5) (s2) {$\circ$};

      \node[inner sep=0pt] at (4.3,1.68) (t2) {$\cdot$};
      \draw[<-, thick, dotted] (s2) -- (t2);

      \node[draw=black, shape=circle, inner sep=0pt] at (4.3,1.0) (t2-1) {$\circ \circ$};
      \draw[<-, solid] (t2-1) -- ++(0.3,-0.5);
      \draw[<-, solid] (t2-1) -- ++(-0.3,-0.5);

      \draw[-, thick, dotted] (t2) -- (t2-1);
    \end{tikzpicture}
  }%
  \quad%
  \subfloat[Inner Reduce: arcs below $x_j$ stay within the inner sweep
  (Case~\ref{nested:inner:current}, solid). Arcs that cross $x_j$ are given back to the outer
  (Case~\ref{nested:inner:parent}, dotted) or to the next inner sweep (Case~\ref{nested:inner:next},
  dash dotted).] {
    \label{fig:nested_cases:inner:reduce}

    \begin{tikzpicture}[scale=0.9]
      \input{tikz/nested_cases__tree.tex}
      \input{tikz/nested_cases__xj.tex}
      \input{tikz/nested_cases__xi.tex}

      % overlay
      \draw[very thick, dotted, pattern=horizontal lines, pattern color=black!12!white]
      (0,0) -- (1.13,1.5) -- (4.87,1.5) -- (6,0) -- cycle;

      % hand-back to parent case
      \node at (2.3,2.3) (s2) {$s$};

      \node at (1.9,1.0) (t2) {$t''$};
      \draw[<-, thick, dotted] (t2) -- (s2);

      % stay-inside case
      \node at (2.6,1.2) (s1) {$s$};

      \node at (3.5,0.4) (t1) {$t''$};
      \draw[<-, thick, solid] (t1) -- (s1);

      % prepare next nested
      \node at (3.0,3.5) (s3) {$s$};

      \node at (4.5,1.0) (t3) {$t''$};
      \draw[<-, thick, loosely dash dot] (t3) -- (s3);
    \end{tikzpicture}
  }

  \caption{Visualization of the Inner Apply and the Inner Reduce.}
  \label{fig:nested_cases:inner}
\end{figure}


==> fig/nested_cases__outer.tex <==
% NOTE: This is [t] to stay together with `nested_case__inner.tex`
\if\arxiv1
  \begin{figure}[t]
\else
  \begin{figure}[t]
\fi
  \centering

  \begin{tikzpicture}
    \input{tikz/nested_cases__tree.tex}
    \input{tikz/nested_cases__xj.tex}

    % stay inside cases
    \node[inner sep=1pt] at (2.8,0.4) (t1) {$t'$};

    \node[inner sep=1pt] at (2.4,1.3) (s1) {$s$};
    \draw[<-, thick, solid] (t1) -- (s1);

    \node[inner sep=1pt] at (3.3,1.67) (s2) {$s$};
    \draw[<-, thick, solid] (t1) -- (s2);

    % nested cases: subtree preserving
    \node[inner sep=1pt] at (2.3,2.3) (s3) {$s$};

    \node[inner sep=1pt] at (1.8,1.0) (t3) {$t'$};
    \draw[<-, thick, dotted] (t3) -- (s3);

    % nested cases: product construction
    \node[inner sep=1pt] at (3.0,3.4) (s4) {$s$};
    \node[inner sep=1pt, red] at (4.3,1.68) (t4) {$t'$};
    \draw[<-, thick, dotted] (t4) -- (s4);

    \node[inner sep=0pt] at (3.6,1.0) (t4-1) {$\circ$};
    \draw[-, dotted, thick] (t4-1) -- (t4);

    \draw[->, solid] (t4-1) -- ++(0.3,-0.5);
    \draw[->, solid] (t4-1) -- ++(-0.3,-0.5);

    \node[inner sep=0pt] at (4.6,1.0) (t4-2) {$\circ$};
    \draw[-, dotted, thick] (t4-2) -- (t4);

    \draw[->, solid] (t4-2) -- ++(0.3,-0.5);
    \draw[->, solid] (t4-2) -- ++(-0.3,-0.5);
  \end{tikzpicture}

  \caption{Outer Reduce: solid arcs stay in \PQ{outer}{\uparrow}
    (Case~\ref{nested:outer:reduce:outer}) while dotted arcs are turned into requests for
    \PQ{inner}{\downarrow} (Cases \ref{nested:outer:reduce:inner} on the left and
    \ref{nested:outer:recurse} on the right). }
  \label{fig:nested_cases:outer}
\end{figure}


==> fig/nested_cases__transpose.tex <==
\if\arxiv1
  \begin{figure}[t]
\else
  \begin{figure}[!b]
\fi
  \centering

  \begin{tikzpicture}
    % -----------------------------------------------------
    % INPUT (LEFT)
    \draw (-5.5,0) -- (-4.5,4) -- (-3.5,0) -- cycle;

    \node[inner sep=0pt] at (-4.5,3.3) (l1) {$\circ$};

    \node[inner sep=0pt] at (-4.6,2.5) (l2) {$\circ$};

    \draw[->] (l1) -- (l2);

    \node[inner sep=0pt] at (-4.3,1.0) (l3) {$\circ$};

    \draw[->] (l1) edge[bend left=10] (l3);
    \draw[->] (l2) edge[bend right=20] (l3);

    \draw[->] (l3) -- ++(-0.2,-0.5);
    \draw[->] (l3) -- ++( 0.2,-0.5);

    \node[inner sep=0pt] at (-4.9,1.0) (l4) {$\circ$};

    \draw[->] (l2) edge[bend right=10] (l4);

    \draw[->] (l4) -- ++(-0.2,-0.5);
    \draw[->] (l4) -- ++( 0.2,-0.5);

    % -----------------------------------------------------
    % OPERATOR
    \node at (-3.25,2) {$\odot$};

    % -----------------------------------------------------
    % INPUT (RIGHT)
    \draw (-3,0) -- (-2,4) -- (-1,0) -- cycle;

    \node[inner sep=0pt] at (-2,3.3) (r1) {$\circ$};

    \node[inner sep=0pt] at (-2.25,1.8) (r2) {$\circ$};

    \draw[->] (r1) -- (r2);

    \node[inner sep=0pt] at (-1.65,1.8) (r3) {$\circ$};

    \draw[->] (r1) -- (r3);

    \node[inner sep=0pt] at (-2.5,1.0) (r4) {$\circ$};

    \draw[->] (r2) -- (r4);

    \draw[->] (r4) -- ++(-0.2,-0.5);
    \draw[->] (r4) -- ++( 0.2,-0.5);

    \node[inner sep=0pt] at (-2.0,1.0) (r5) {$\circ$};

    \draw[->] (r2) -- (r5);
    \draw[->] (r3) -- (r5);

    \draw[->] (r5) -- ++(-0.2,-0.5);
    \draw[->] (r5) -- ++( 0.2,-0.5);

    \node[inner sep=0pt] at (-1.5,1.0) (r6) {$\circ$};

    \draw[->] (r3) -- (r6);

    \draw[->] (r6) -- ++(-0.2,-0.5);
    \draw[->] (r6) -- ++( 0.2,-0.5);

    % -----------------------------------------------------
    % ARROW
    \node at (-0.5,2) {$\Rightarrow$};

    % -----------------------------------------------------
    % OUTPUT
    \input{tikz/nested_cases__tree.tex}

    \node[inner sep=0pt] at (3.0,3.5)  (n1) {$\circ$};

    % left
    \node[inner sep=0pt] at (2.3,2.3)  (n2) {$\circ$};
    \draw[<-] (n1) -- (n2);

    \node[inner sep=0pt] at (1.9,1.0) (n3) {$\circ$};
    \draw[<-] (n2) -- (n3);

    \draw[<-] (n3) -- ++(-0.3,-0.5);
    \draw[<-] (n3) -- ++(0.3,-0.5);

    % middle
    \node[inner sep=0pt] at (3.2,1.68) (n4) {$\circ$};
    \draw[<-] (n2) -- (n4);

    \draw[<-] (n4) -- ++(-0.3,-0.5);
    %\draw[<-] (n4) -- ++(0.3,-0.5);

    % right
    \node[inner sep=0pt] at (4.3,1.68) (n5) {$\circ$};
    \draw[<-] (n1) -- (n5);

    \node[inner sep=0pt] at (3.6,1.0) (n6) {$\circ$};
    \draw[<-] (n5) -- (n6);
    \draw[<-] (n4) -- (n6);

    \draw[<-] (n6) -- ++(-0.3,-0.5);
    \draw[<-] (n6) -- ++(0.3,-0.5);

    \node[inner sep=0pt] at (4.6,1.0) (n7) {$\circ$};
    \draw[<-] (n5) -- (n7);

    \draw[<-] (n7) -- ++(-0.3,-0.5);
    \draw[<-] (n7) -- ++(0.3,-0.5);
  \end{tikzpicture}

  \caption{Outer Apply one (or more) input BDD(s) are processed in a top-down sweep to create a
    single transposed BDD.}
  \label{fig:nested_cases:transpose}
\end{figure}


==> fig/nested_sweeps.tex <==
\if\arxiv1
  \begin{figure}[t]
\else
  \begin{figure}[t]
\fi
  \centering

  \begin{tikzpicture}[every text node part/.style={align=center}]
    % Variables
    \node at (-0.5,-2.0) {$x_j$};
    \node at (-0.5,-1.0) {$x_i$};

    % Outer Apply
    \draw (0,-1.0) rectangle ++(1.6,1)
    node[pos=.5]{\texttt{Apply}\\{\small $\PQ{outer}{\downarrow}$}};

    \draw[->, dashed] (0.8,-1.1) -- ++(0,-2.4);

    % Outer Reduce
    \draw (1.2,-4.0) rectangle ++(1.6,1)
    node[pos=.5]{\texttt{Reduce}\\{\small $\PQ{outer}{\uparrow}$}};

    \draw[->] (2.0,-2.9) -- ++(0,0.8);
    \draw[->] (2.0,-2.0) -- ++(0,0.9);
    \draw[->] (2.0,-1.0) -- ++(0,0.9);


    % Inner Apply (xj)
    \draw (3.4,-2.6) rectangle ++(1.6,1)
    node[pos=.5]{\texttt{Apply}\\{\small $\PQ{inner}{\downarrow}$}};

    \draw[->, dashed] (4.2,-2.7) -- ++(0,-0.8);

    % Inner Reduce (xj)
    \draw (4.6,-4.0) rectangle ++(1.6,1)
    node[pos=.5]{\texttt{Reduce}\\{\small $\PQ{inner}{\uparrow}$}};

    \draw[->] (5.4,-2.9) -- ++(0,0.9);

    % Inner Apply (xi)
    \draw (6.8,-1.6) rectangle ++(1.6,1)
    node[pos=.5]{\texttt{Apply}\\{\small $\PQ{inner}{\downarrow}$}};

    \draw[->, dashed] (7.6,-1.7) -- ++(0,-1.8);

    % Inner Reduce (xi)
    \draw (8.0,-4.0) rectangle ++(1.6,1)
    node[pos=.5]{\texttt{Reduce}\\{\small $\PQ{inner}{\uparrow}$}};

    \draw[->] (8.8,-2.9) -- ++(0,1.9);

    % Control Flow
    \draw[-, densely dotted] (0.9,-3.5) -- ++(0.3,0);
    \draw[-, densely dotted] (2.1,-2.1) -- ++(1.3,0);
    \draw[-, densely dotted] (4.3,-3.5) -- ++(0.3,0);
    \draw[-, densely dotted] (5.4,-1.9) -- ++(0,0.4) -- ++(-2.1,0) -- ++(0,-0.5) -- ++(-1.3,0);
    \draw[-, densely dotted] (2.1,-1.1) -- ++(4.7,0);
    \draw[-, densely dotted] (7.7,-3.5) -- ++(0.3,0);
    \draw[-, densely dotted] (8.8,-0.9) -- ++(0,0.4) -- ++(-2.1,0) -- ++(0,-0.5) -- ++(-4.7,0);
  \end{tikzpicture}

  \caption{Sweep direction (solid/dashed) and control-flow (dotted) of Nested Sweeping. The y-axis
    corresponds to the levels within the BDD. Variables $x_i$ and $x_j$ induce nested sweeps; for
    \texttt{exists}, they are to be quantified variables.}
  \label{fig:nested_sweeps}
\end{figure}


==> fig/nested_tandem.tex <==
\if\arxiv1
  \begin{figure}[b]
\else
  \begin{figure}[b]
\fi
  \centering

  \begin{tikzpicture}[every text node part/.style={align=center}]
    % Boxes (outer)
    \draw (0,0) rectangle ++(2,1)
    node[pos=.5]{\texttt{Apply}\\{\small $\PQ{outer}{\downarrow}$}};
    \draw (3.5,0) rectangle ++(2,1)
    node[pos=.5]{\texttt{Reduce}\\{\small $\PQ{outer}{\uparrow}$}};

    % Arcs (outer)
    \draw[->] (-0.5,0.5) -- ++(0.5,0)
    node[pos=-0.55]{$f$};

    \draw[->, dashed] (2,0.5) -- ++(1.5,0)
    node[pos=0.5, above]{\small $\FILE{outer}$};

    \draw[->] (5.5,0.5) -- ++(3,0)
    node[pos=0.22, above]{\small $\FILE{outer}'$}
    node[pos=1.23]{$\exists \vec{x} : f$};

    % Boxes (inner)
    \draw (7,-2) rectangle ++(2,1)
    node[pos=.5]{\texttt{Apply}\\{\small $\PQ{inner}{\downarrow}$}};
    \draw (3.5,-2) rectangle ++(2,1)
    node[pos=.5]{\texttt{Reduce}\\{\small $\PQ{inner}{\uparrow}$}};

    % Arcs (inner)
    \draw[->] (7.5,0.5) -- ++(0,-1.5);

    \draw[->, dashed] (7,-1.5) -- ++(-1.5,0)
    node[pos=0.5, above]{\small $\FILE{inner}$};

    \draw[->] (4.5,-1) -- ++(0,1)
    node[pos=0.5, right]{\small $\FILE{inner}'$};
  \end{tikzpicture}

  \caption{The Apply--Reduce pipeline of \texttt{exists} with Nested Sweeping. $F_{*}$ are files
    created by the respective sweep while $\PQ{*}{*}$ are the priority queues they each use.}
  \label{fig:nested_tandem}
\end{figure}


==> fig/nested_vs_cal.tex <==
\if\arxiv1
  \begin{figure}[t]
\else
  \begin{figure}[t]
\fi
  \centering

  \begin{tikzpicture}
    \begin{axis}[%
      width=0.92\linewidth, height=0.45\linewidth,
      every tick label/.append style={font=\scriptsize},
      % x-axis
      xlabel={\scriptsize Running Time of Adiar with Nested Sweeping (s)},
      xmin=0.01,
      xtick={0.01,0.1,1,10,100,1000,10000,100000},
      xmax=100000,
      xmode=log,
      % y-axis
      ylabel={\scriptsize Relative Time of CAL},
      ymin=0.0039,
      ymax=4000,
      ytick = {0.00390625,0.015625,0.0625,0.25,1,4,16,64,256,1024},
      yticklabels = {
        $2^{-8} \times$,
        $2^{-6} \times$,
        $2^{-4} \times$,
        $2^{-2} \times$,
        $1 \times$,
        $2^{2} \times$,
        $2^{4} \times$,
        $2^{6} \times$,
        $2^{8} \times$,
        $2^{10 \times}$
      },
      ymode=log,
      % grid
      grid style={dashed,black!12},
      ]

      % 1 line
      \addplot[domain=0.01:1000000, samples=8, color=black]
      {1};

      % vertical 1s line
      \draw[densely dotted, opacity=0.4] (0,7.0) -- (0,-4.5);

      \begin{scope}[blend mode=soft light]
        % average (excluding timeouts)
        % \addplot[domain=0.01:1000000, samples=8, style=plot_goe] {0.8559};
        % \addplot[domain=0.01:1000000, samples=8, style=plot_qbf] {0.6181};

        % average (including timeouts)
        %\addplot[domain=0.01:1000000, samples=8, style=plot_goe] {1.6976};
        %\addplot[domain=0.01:1000000, samples=8, style=plot_qbf] {1.5608};

        % data (solved)
        \addplot+ [forget plot, style=dots_goe]
        table {./data/cal_goe__solved.tex};
        \addplot+ [forget plot, style=dots_qbf]
        table {./data/cal_qbf__solved.tex};

        % data (timeouts)
        \addplot+ [forget plot, style=x_goe]
        table {./data/cal_goe__timeouts.tex};
        \addplot+ [forget plot, style=x_qbf]
        table {./data/cal_qbf__timeouts__truncated.tex};
      \end{scope}
    \end{axis}
  \end{tikzpicture}

  {
    \tikzdot{goe} GoE \quad \tikzdot{qbf} QBF
  }

  \caption{Relative performance ($T_{\text{CAL}} / T_{\text{Adiar}}$) of CAL ($T_{\text{CAL}}$)
    compared to Adiar with Nested Sweeping ($T_{\text{Adiar}}$). Time-/Memouts are marked as crosses.
    % Averages are drawn as dashed lines.
  }
  \label{fig:nested_vs_cal}
\end{figure}

==> fig/nested_vs_depth-first.big.tex <==
\if\arxiv1
  \begin{figure}[htbp!]
\else
  \begin{figure}[p]
\fi
  \centering

  \subfloat[BuDDy] {
    \label{fig:nested_vs_depth-first:buddy}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.41\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Adiar Running Time (s)},
        xmin=0.01,
        xmax=100000,
        xtick={0.01,0.1,1,10,100,1000,10000,100000},
        xmode=log,
        % y-axis
        ylabel={\scriptsize Relative Running Time},
        ymin=0.00390625,
        ymax=5.0,
        ytick = {0.00390625,0.015625,0.0625,0.25,1,4},
        yticklabels = {
          $2^{-8} \times$,
          $2^{-6} \times$,
          $2^{-4} \times$,
          $2^{-2} \times$,
          $1 \times$,
          $2^{2} \times$
        },
        ymode=log,
        % grid
        grid style={dashed,black!12},
        ]

        % 1 line
        \addplot[domain=0.001:100000, samples=8, color=black]
        {1};

        % vertical 1s line
        \draw[densely dotted, opacity=0.4] (0,1.0) -- (0,-5.0);

        \begin{scope}[blend mode=soft light]
          % average
          % \addplot[domain=0.01:100000, samples=8, style=plot_goe]
          % {0.2388};
          % \addplot[domain=0.01:100000, samples=8, style=plot_qbf]
          % {0.1123};

          % data (solved)
          \addplot+ [forget plot, style=dots_goe] table {./data/buddy_goe__solved.tex};
          \addplot+ [forget plot, style=dots_qbf] table {./data/buddy_qbf__solved.tex};

          % data (timeouts)
          \addplot+ [forget plot, style=x_goe] table {./data/buddy_goe__timeouts__truncated.tex};
          \addplot+ [forget plot, style=x_qbf] table {./data/buddy_qbf__timeouts__truncated.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }
  \subfloat[CUDD] {
    \label{fig:nested_vs_depth-first:cudd}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.41\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Adiar Running Time (s)},
        xmin=0.01,
        xmax=100000,
        xtick={0.01,0.1,1,10,100,1000,10000,100000},
        xmode=log,
        % y-axis
        ylabel={\scriptsize Relative Running Time},
        ymin=0.00390625,
        ymax=5.0,
        ytick = {0.00390625,0.015625,0.0625,0.25,1,4},
        yticklabels = {
          $2^{-8} \times$,
          $2^{-6} \times$,
          $2^{-4} \times$,
          $2^{-2} \times$,
          $1 \times$,
          $2^{2} \times$
        },
        ymode=log,
        % grid
        grid style={dashed,black!12},
        ]

        % 1 line
        \addplot[domain=0.01:100000, samples=8, color=black]
        {1};

        % vertical 1s line
        \draw[densely dotted, opacity=0.4] (0,1.0) -- (0,-5.0);

        \begin{scope}[blend mode=soft light]
          % average
          % \addplot[domain=0.01:100000, samples=8, style=plot_goe]
          % {0.2294};
          % \addplot[domain=0.01:100000, samples=8, style=plot_qbf]
          % {0.1344};

          % data (solved)
          \addplot+ [forget plot, style=dots_goe] table {./data/cudd_goe__solved.tex};
          \addplot+ [forget plot, style=dots_qbf] table {./data/cudd_qbf__solved.tex};

          % data (timeouts)
          \addplot+ [forget plot, style=x_goe] table {./data/cudd_goe__timeouts__truncated.tex};
          \addplot+ [forget plot, style=x_qbf] table {./data/cudd_qbf__timeouts__truncated.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \medskip

  \subfloat[LibBDD] {
    \label{fig:nested_vs_depth-first:libbdd}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.41\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Adiar Running Time (s)},
        xmin=0.01,
        xmax=100000,
        xtick={0.01,0.1,1,10,100,1000,10000,100000},
        xmode=log,
        % y-axis
        ylabel={\scriptsize Relative Running Time},
        ymin=0.00390625,
        ymax=5.0,
        ytick = {0.00390625,0.015625,0.0625,0.25,1,4},
        yticklabels = {
          $2^{-8} \times$,
          $2^{-6} \times$,
          $2^{-4} \times$,
          $2^{-2} \times$,
          $1 \times$,
          $2^{2} \times$
        },
        ymode=log,
        % grid
        grid style={dashed,black!12},
        ]

        % 1 line
        \addplot[domain=0.01:100000, samples=8, color=black]
        {1};

        % vertical 1s line
        \draw[densely dotted, opacity=0.4] (0,1.0) -- (0,-5.0);

        \begin{scope}[blend mode=soft light]
          % average
          % \addplot[domain=0.01:100000, samples=8, style=plot_goe]
          % {0.3207};
          % \addplot[domain=0.01:100000, samples=8, style=plot_qbf]
          % {0.1428};

          % data (solved)
          \addplot+ [forget plot, style=dots_goe] table {./data/libbdd_goe__solved.tex};
          \addplot+ [forget plot, style=dots_qbf] table {./data/libbdd_qbf__solved.tex};

          % data (timeouts)
          \addplot+ [forget plot, style=x_goe] table {./data/libbdd_goe__timeouts__truncated.tex};
          \addplot+ [forget plot, style=x_qbf] table {./data/libbdd_qbf__timeouts__truncated.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \medskip

  \subfloat[OxiDD] {
    \label{fig:nested_vs_depth-first:oxidd}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.41\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Adiar Running Time (s)},
        xmin=0.01,
        xmax=100000,
        xtick={0.01,0.1,1,10,100,1000,10000,100000},
        xmode=log,
        % y-axis
        ylabel={\scriptsize Relative Running Time},
        ymin=0.00390625,
        ymax=5.0,
        ytick = {0.00390625,0.015625,0.0625,0.25,1,4},
        yticklabels = {
          $2^{-8} \times$,
          $2^{-6} \times$,
          $2^{-4} \times$,
          $2^{-2} \times$,
          $1 \times$,
          $2^{2} \times$
        },
        ymode=log,
        % grid
        grid style={dashed,black!12},
        ]

        % 1 line
        \addplot[domain=0.01:100000, samples=8, color=black]
        {1};

        % vertical 1s line
        \draw[densely dotted, opacity=0.4] (0,1.0) -- (0,-5.0);

        \begin{scope}[blend mode=soft light]
          % average
          % \addplot[domain=0.01:100000, samples=8, style=plot_goe]
          % {0.2817};
          % \addplot[domain=0.01:100000, samples=8, style=plot_qbf]
          % {0.1215};

          % data (solved)
          \addplot+ [forget plot, style=dots_goe] table {./data/oxidd_goe__solved.tex};
          \addplot+ [forget plot, style=dots_qbf] table {./data/oxidd_qbf__solved.tex};

          % data (timeouts)
          \addplot+ [forget plot, style=x_goe] table {./data/oxidd_goe__timeouts__truncated.tex};
          \addplot+ [forget plot, style=x_qbf] table {./data/oxidd_qbf__timeouts__truncated.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }
  \subfloat[Sylvan] {
    \label{fig:nested_vs_depth-first:sylvan}

    \begin{tikzpicture}
      \begin{axis}[%
        width=0.45\linewidth, height=0.41\linewidth,
        every tick label/.append style={font=\scriptsize},
        % x-axis
        xlabel={\scriptsize Adiar Running Time (s)},
        xmin=0.01,
        xmax=100000,
        xtick={0.01,0.1,1,10,100,1000,10000,100000},
        xmode=log,
        % y-axis
        ylabel={\scriptsize Relative Running Time},
        ymin=0.00390625,
        ymax=5.0,
        ytick = {0.00390625,0.015625,0.0625,0.25,1,4},
        yticklabels = {
          $2^{-8} \times$,
          $2^{-6} \times$,
          $2^{-4} \times$,
          $2^{-2} \times$,
          $1 \times$,
          $2^{2} \times$
        },
        ymode=log,
        % grid
        grid style={dashed,black!12},
        ]

        % 1 line
        \addplot[domain=0.01:100000, samples=8, color=black]
        {1};

        % vertical 1s line
        \draw[densely dotted, opacity=0.4] (0,1.0) -- (0,-5.0);

        \begin{scope}[blend mode=soft light]
          % average
          % \addplot[domain=0.01:100000, samples=8, style=plot_goe]
          % {0.2850};
          % \addplot[domain=0.01:100000, samples=8, style=plot_qbf]
          % {0.3815};

          % data (solved)
          \addplot+ [forget plot, style=dots_goe] table {./data/sylvan_goe__solved.tex};
          \addplot+ [forget plot, style=dots_qbf] table {./data/sylvan_qbf.tex};

          % data (timeouts)
          \addplot+ [forget plot, style=x_goe] table {./data/sylvan_goe__timeouts__truncated.tex};
        \end{scope}
      \end{axis}
    \end{tikzpicture}
  }

  \vspace{7pt}

  {
    \tikzdot{goe} GoE \quad \tikzdot{qbf} QBF
  }

  \caption{Relative performance of depth-first implementations compared to Adiar with nested
    sweeping. Time-/Memouts are marked as crosses. % Averages are drawn as dashed lines.
  }
  \label{fig:nested_vs_depth-first}
\end{figure}


==> fig/nested_vs_singleton.tex <==
\if\arxiv1
  \begin{figure}[!b]
\else
  \begin{figure}[t]
\fi
  \centering

  \begin{tikzpicture}
    \begin{axis}[%
      width=0.92\linewidth, height=0.45\linewidth,
      every tick label/.append style={font=\scriptsize},
      % x-axis
      xlabel={\scriptsize Running Time of Adiar with Single-variable Quantification (s)},
      xmin=0.01,
      xtick={0.01,0.1,1,10,100,1000,10000,100000},
      xmax=100000,
      xmode=log,
      % y-axis
      ylabel={\scriptsize Speed-up with Nested Sweeping},
      ymin=0.125,
      ymax=2,
      ymode=log,
      ytick={0.125, 0.25, 0.5, 1, 2},
      yticklabels={
        $8 \times$,
        $4 \times$,
        $2 \times$,
        $1 \times$,
        $\tfrac{1}{2} \times$
      },
      y dir=reverse,
      % grid
      grid style={dashed,black!12},
      ]

      % 1x line
      \addplot[domain=0.01:1000000, samples=8, color=black]
      {1};

      % vertical 1s line
      \draw[densely dotted, opacity=0.4] (0,0.5) -- (0,-1.9);

      \begin{scope}[blend mode=soft light]
        % average
        % \addplot[domain=0.01:1000000, samples=8, style=plot_goe]
        % {0.5873};
        % \addplot[domain=0.01:1000000, samples=8, style=plot_qbf]
        % {0.5848};

        % data
        \addplot+ [forget plot, style=dots_goe]
        table {./data/singleton_goe.tex};
        \addplot+ [forget plot, style=dots_qbf]
        table {./data/singleton_qbf.tex};
      \end{scope}
    \end{axis}
  \end{tikzpicture}

  {
    \tikzdot{goe} GoE \quad \tikzdot{qbf} QBF
  }

  \caption{Relative time ($T_{\text{old}} / T_{\text{new}}$) of quantification with nested sweeping
    ($T_{\text{new}}$) compared to the previous repeated single-variable quantification
    ($T_{\text{old}}$).% Averages for each benchmark are drawn as dashed lines.
  }
  \label{fig:nested_vs_singleton}
\end{figure}

==> fig/or__example.tex <==
\if\arxiv1
  \begin{figure}[!t]
\else
  \begin{figure}[t]
\fi
  \centering

  \subfloat[Apply~($x_0$)]{
    \label{fig:or:example:apply:x0}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.75, 1.4) -- ++(3.1,0);

      \node[shape = circle,    draw = lightgray, lightgray, fill=white] at ( 0.8, 1.4) (n1) {$x_0$};

      \node[] at ( 0.0, 0.8) (n2) {};
      \node[] at ( 1.6, 0.8) (n3) {};

      \node[shape = rectangle] at ( 0.0, 0) (F) {\phantom{$\bot$}};
      \node[shape = rectangle] at ( 1.6, 0) (T) {\phantom{$\top$}};

      \draw[<-, dashed, lightgray]
        (n1) edge (n2)
      ;
      \draw[<-, lightgray]
        (n1) edge (n3)
      ;
    \end{tikzpicture}
  }
  \subfloat[Apply~($x_1$)]{
    \label{fig:or:example:apply:x1}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.75, 0.8) -- ++(3.1,0);

      \node[shape = circle,    draw = black] at ( 0.8, 1.4) (n1) {$x_0$};

      \node[shape = circle,    draw = lightgray, lightgray, fill=white] at ( 0.0, 0.8) (n2) {$x_1$};
      \node[shape = circle,    draw = lightgray, lightgray, fill=white] at ( 1.6, 0.8) (n3) {$x_1$};

      \node[shape = rectangle] at ( 0.0, 0) (F) {\phantom{$\bot$}};
      \node[shape = rectangle] at ( 1.6, 0) (T) {\phantom{$\top$}};

      \draw[<-, dashed]
        (n1) edge (n2)
      ;
      \draw[<-, dashed, lightgray]
        (n2) edge (F)
        (n3) edge[bend right] (T)
      ;
      \draw[<-]
        (n1) edge (n3)
      ;
      \draw[<-, lightgray]
        (n2) edge (T)
        (n3) edge[bend left] (T)
      ;
    \end{tikzpicture}
  }
  \subfloat[Apply (leaves)]{
    \label{fig:or:example:apply:terms}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.75, 0.0) -- ++(3.1,0);

      \node[shape = circle,    draw = black] at ( 0.8, 1.4) (n1) {$x_0$};

      \node[shape = circle,    draw = black] at ( 0.0, 0.8) (n2) {$x_1$};
      \node[shape = circle,    draw = black] at ( 1.6, 0.8) (n3) {$x_1$};

      \node[shape = rectangle, draw = black, fill=white] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black, fill=white] at ( 1.6, 0) (T) {$\top$};

      \draw[<-, dashed]
        (n1) edge (n2)
        (n2) edge (F)
        (n3) edge[bend right] (T)
      ;
      \draw[<-]
        (n1) edge (n3)
        (n2) edge (T)
        (n3) edge[bend left] (T)
      ;
    \end{tikzpicture}
  }
  \\ \bigskip
  \subfloat[Reduce~(leaves)]{
    \label{fig:or:example:reduce:terms}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.75, 0.0) -- ++(3.1,0);

      \node[shape = circle,    draw = lightgray, lightgray] at ( 0.0, 0.8) (n2) {$x_1$};
      \node[shape = circle,    draw = lightgray, lightgray] at ( 1.6, 0.8) (n3) {$x_1$};

      \node[shape = rectangle, draw = black, fill=white] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black, fill=white] at ( 1.6, 0) (T) {$\top$};

      \draw[->, dashed, lightgray]
        (n2) edge (F)
        (n3) edge[bend right] (T)
      ;
      \draw[->, lightgray]
        (n2) edge (T)
        (n3) edge[bend left] (T)
      ;
    \end{tikzpicture}
  }
  \subfloat[Reduce~($x_1$)]{
    \label{fig:or:example:reduce:x1}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.75, 0.8) -- ++(3.1,0);

      \node[shape = circle,    draw = lightgray, lightgray] at ( 0.8, 1.4) (n1) {$x_0$};
      \node[shape = circle,    draw = black, fill=white] at ( 0.0, 0.8) (n2) {$x_1$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[->, dashed, lightgray]
        (n1) edge (n2)
      ;
      \draw[->, dashed]
        (n2) edge (F)
      ;
      \draw[->, lightgray]
        (n1) edge (T)
      ;
      \draw[->]
        (n2) edge (T)
      ;
    \end{tikzpicture}
  }
  \subfloat[Reduce~($x_0$)]{
    \label{fig:or:example:reduce:x0}
    \centering

    \begin{tikzpicture}
      \draw[red, dashed] (-0.75, 1.4) -- ++(3.1,0);

      \node[shape = circle,    draw = black, fill=white] at ( 0.8, 1.4) (n1) {$x_0$};
      \node[shape = circle,    draw = black] at ( 0.0, 0.8) (n2) {$x_1$};

      \node[shape = rectangle, draw = black] at ( 0.0, 0) (F) {$\bot$};
      \node[shape = rectangle, draw = black] at ( 1.6, 0) (T) {$\top$};

      \draw[->, dashed]
        (n1) edge (n2)
        (n2) edge (F)
      ;
      \draw[->]
        (n1) edge (T)
        (n2) edge (T)
      ;
    \end{tikzpicture}
  }

  \caption{Step-by-step example of the \texttt{or} of $x_1$ (\cref{fig:bdd_example:x1}) and
    $x_0 \land \neg x_1$ (\cref{fig:bdd_example:x0&-x1}) with time-forward processing; subfigures
    show the state after processing each level. Arcs in gray are pushed to the algorithm's priority
    queue whereas the ones in black have been written to the output file.}
  \label{fig:or:example}
\end{figure}


==> fig/partial_quantification.tex <==
\begin{figure}[!b]
  \centering

  \subfloat[Fully quantified pair of nodes] {
    \label{fig:partial_quantification:skip}
    \centering

    \begin{tikzpicture}
      % ------------------------------------------------------------------------
      % Before
      \node at (0, 1) (r) {};

      \node at (-0.6, 1) (r1) {};
      \node[shape = circle,    draw = black] at (-0.6, 0) (n1) {$x_i$};

      \node at ( 0.6, 1) (r2) {};
      \node[shape = circle,    draw = black] at ( 0.6, 0) (n2) {$x_i$};

      \node[shape = rectangle, draw = black] at (-1.2, -1) (F) {$\bot$};
      \node at ( 0.0, -1) (alpha) {$\alpha$};
      \node at (1.2, -1) (beta) {$\beta$};

      \draw[->, dashed]
        (n1) edge (F)
        (n2) edge (alpha)
      ;
      \draw[->]
        (r1) edge (n1)
        (n1) edge (alpha)
        (r2) edge (n2)
        (n2) edge (beta)
      ;

      \node at (1.8, 0) {$\Rightarrow$};

      % ------------------------------------------------------------------------
      % After
      \node at (2.6, 1) (r) {};

      \node at (2.6, -1) (prod) {$\alpha \times \beta$};

      \draw[<-]
        (r) edge (prod)
      ;
    \end{tikzpicture}
  }
  \quad
  \subfloat[Partially quantified pair of nodes] {
    \label{fig:partial_quantification:node}
    \centering

    \begin{tikzpicture}
      \node at (0, 1) (r) {};

      \node at ( 0.0, 1) (r1) {};
      \node[shape = circle,    draw = black] at ( 0.0, 0) (n1) {$x_i$};

      \node at (-0.6, -1) (alpha) {$\alpha$};
      \node[shape = rectangle, draw = black] at ( 0.6, -1) (F) {$\bot$};

      \node at ( 2.2, 1) (r2) {};
      \node[shape = circle,    draw = black] at ( 2.2, 0) (n2) {$x_i$};

      \node at ( 1.6, -1) (gamma) {$\gamma$};
      \node at (2.8, -1) (beta) {$\beta$};

      \draw[->, dashed]
        (n1) edge (alpha)
        (n2) edge (gamma)
      ;
      \draw[->]
        (r1) edge (n1)
        (n1) edge (F)
        (r2) edge (n2)
        (n2) edge (beta)
      ;

      \node at (3.4, 0) {$\Rightarrow$};

      % ------------------------------------------------------------------------
      % After
      \node at ( 4.8, 1) (r) {};

      \node[shape = circle,    draw = black] at ( 4.8, 0) (nprod) {$x_i$};

      \node at ( 4.2, -1) (prod1) {$\alpha \times \beta$};
      \node at ( 5.4, -1) (prod2) {$\gamma$};

      \draw[<-, dashed]
        (nprod) edge (prod1)
      ;
      \draw[<-]
        (r) edge (nprod)
        (nprod) edge (prod2)
      ;
    \end{tikzpicture}
  }

  \caption{Example of partial quantification of a level $x_i$.}
  \label{fig:partial_quantification}
\end{figure}

==> fig/pruning_quantification.tex <==
\begin{figure}[t]
  \centering

  \subfloat[Pruning due to $\top$.] {
    \label{fig:pruning_quantification:top}
    \centering

    \begin{tikzpicture}
      % ------------------------------------------------------------------------
      % Before
      \node at (0, 1) (r) {};

      \node[shape = circle,    draw = black] at (0, 0) (n) {$x_i$};

      \node at (-0.6, -1) (alpha) {$\alpha$};
      \node[shape = rectangle, draw = black] at ( 0.6, -1) (T) {$\top$};

      \draw[->, dashed]
        (n) edge (alpha)
      ;
      \draw[->]
        (r) edge (n)
        (n) edge (T)
      ;

      \node at (1.3, 0) {$\Rightarrow$};

      % ------------------------------------------------------------------------
      % After
      \node at (2.4, 1) (r) {};

      \node[shape = rectangle, draw = black] at ( 2.4, -1) (T) {$\top$};

      \draw[<-]
        (r) edge (T)
      ;
    \end{tikzpicture}
  }
  \quad
  \subfloat[Skipping node due $\bot$.] {
    \label{fig:pruning_quantification:bot}
    \centering

    \begin{tikzpicture}
      % ------------------------------------------------------------------------
      % Before
      \node at (0, 1) (r) {};

      \node[shape = circle,    draw = black] at (0, 0) (n) {$x_i$};

      \node at (-0.6, -1) (alpha) {$\alpha$};
      \node[shape = rectangle, draw = black] at ( 0.6, -1) (F) {$\bot$};

      \draw[->, dashed]
        (n) edge (alpha)
      ;
      \draw[->]
        (r) edge (n)
        (n) edge (F)
      ;

      \node at (1.3, 0) {$\Rightarrow$};

      % ------------------------------------------------------------------------
      % After
      \node at (2.4, 1) (r) {};

      \node at ( 2.4, -1) (alpha) {$\alpha$};

      \draw[<-]
        (r) edge (alpha)
      ;
    \end{tikzpicture}
  }

  \caption{Example of pruning quantification of a to-be quantified level $x_i$.}
  \label{fig:pruning_quantification}
\end{figure}

==> fig/tandem.tex <==
\if\arxiv1
  \begin{figure}[t]
\else
  \begin{figure}[t]
\fi
  \centering

  \begin{tikzpicture}[every text node part/.style={align=center}]
    % Boxes
    \draw (0,0) rectangle ++(2,1)
    node[pos=.5]{\texttt{Apply}};
    \draw (4.5,0) rectangle ++(2,1)
    node[pos=.5]{\texttt{Reduce}};

    % Arcs
    \draw[->] (-0.5,0.8) -- ++(0.5,0)
    node[pos=-1.3]{$f$ \texttt{nodes}};
    \draw[->] (-0.5,0.2) -- ++(0.5,0)
    node[pos=-1.3]{$g$ \texttt{nodes}};

    \draw[->,dashed] (2,0.5) -- ++(2.5,0)
    node[pos=0.5,above]{\small $f \lor g$ \texttt{arcs}};

    \draw[->] (6.5,0.5) -- ++(0.5,0)
    node[pos=2.9]{$f \lor g$ \texttt{nodes}};
  \end{tikzpicture}

  \caption{The Apply--Reduce pipeline of \texttt{or} in Adiar.}
  \label{fig:tandem}
\end{figure}

